High-performance generation of the Hamiltonian and Overlap matrices in FLAPW methods

One of the greatest efforts of computational scientists is to translate the mathematical model describing a class of physical phenomena into large and complex codes. Many of these codes face the difficulty of implementing the mathematical operations in the model in terms of low level optimized kernels offering both performance and portability. Legacy codes suffer from the additional curse of rigid design choices based on outdated performance metrics (e.g. minimization of memory footprint). Using a representative code from the Materials Science community, we propose a methodology to restructure the most expensive operations in terms of an optimized combination of dense linear algebra kernels. The resulting algorithm guarantees an increased performance and an extended life span of this code enabling larger scale simulations.

==> figures/scalability.tex <==
\begin{figure}[h]
    \centering
    \ref*{leg:scalability}

    \vspace\medskipamount

    \pgfplotsset{
        every axis/.append style={
            ymin=0,
            xmin=0,
            width=.8\textwidth,
            height=.3\textwidth,
            scale only axis,
        },
        cycle list={blue, cyan, red, orange}
    }

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
%            \begin{axis}[
%                    ylabel={speedup},
%                    ymin=0,
%                    ymax=2.75,
%                    axis y line*=right,
%                    axis x line=none,
%                ]
%                \addplot (1,1);
%            \end{axis}
            \begin{axis}[
                    xlabel={\#threads},
                    ylabel={parallel efficiency},
                    legend to name=leg:scalability,
                    legend columns=3,
                ]
                \addlegendimage{empty legend} \addlegendentry{Ivy Bridge:}
                \addplot[blue] table[header=false, x index=3, 
                y expr=2899.89 / (\thisrowno8 * \thisrowno3)]
                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
                \addlegendentry{FLEUR}
                \addplot[cyan] table[header=false, x index=3, 
                y expr=1892.1 / (\thisrowno7 * \thisrowno3)]
                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
                \addlegendentry{HSDLA}

%                \addplot[cyan, dotted, mark=*, mark options={solid, blue}] 
%                table[header=false, x index=3, y expr=50 / 2.5 * \thisrowno{8} / \thisrowno{7}]
%                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
%                \addlegendentry{speedup}

                \addlegendimage{empty legend} \addlegendentry{Haswell:}
                \addplot[red] table[header=false, x index=3, 
                y expr=2845.81 / (\thisrowno8 * \thisrowno3)]
                {figures/data/performance/NaCl.40.Haswell.x.dat};
                \addlegendentry{FLEUR}
                \addplot[orange] table[header=false, x index=3, 
                y expr=1140.28/ (\thisrowno7 * \thisrowno3)]
                {figures/data/performance/NaCl.40.Haswell.x.dat};
                \addlegendentry{HSDLA}

%                \addplot[orange, dotted, mark=*, mark options={solid, red}] 
%                table[header=false, x index=3, y expr=50 / 2.5 * \thisrowno{8} / \thisrowno{7}]
%                {figures/data/performance/NaCl.40.Haswell.x.dat};
%                \addlegendentry{speedup}
            \end{axis}
        \end{tikzpicture}
        \caption{NaCl, $\kmax = 4.0$}
        %\label{fig:scalabilityNaCl}
    \end{subfigure}

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    xlabel={\#threads},
                    ylabel={parallel efficiency},
                    legend to name=leg:scalability,
                    legend columns=3,
                ]
                \addlegendimage{empty legend} \addlegendentry{Ivy Bridge:}
                \addplot[blue] table[header=false, x index=3, 
                y expr=15369.90 / (\thisrowno8 * \thisrowno3)]
                {figures/data/performance/TiO2.36.IvyBridge.x.dat};
                \addlegendentry{FLEUR}
                \addplot[cyan] table[header=false, x index=3, 
                y expr=10532.1 / (\thisrowno7 * \thisrowno3)]
                {figures/data/performance/TiO2.36.IvyBridge.x.dat};
                \addlegendentry{HSDLA}

                \addlegendimage{empty legend} \addlegendentry{Haswell:}
                \addplot[red] table[header=false, x index=3, 
                y expr=15595.35 / (\thisrowno8 * \thisrowno3)]
                {figures/data/performance/TiO2.36.Haswell.x.dat};
                \addlegendentry{FLEUR}
                \addplot[orange] table[header=false, x index=3, 
                y expr=6394.27 / (\thisrowno7 * \thisrowno3)]
                {figures/data/performance/TiO2.36.Haswell.x.dat};
                \addlegendentry{HSDLA}
            \end{axis}
        \end{tikzpicture}
        \caption{TiO2, $\kmax = 3.6$}
        %\label{fig:scalabilityNaCl}
    \end{subfigure}
    \caption{%
        Scalability of FLEUR and HSDLA and speedup of HSDLA over FLEUR.
    }
    %\label{fig:scalability}
\end{figure}


==> figures/scalability2.tex <==
\begin{figure}[h]
    \centering\scriptsize
    \ref*{leg:scalability}

    \vspace\medskipamount

    \pgfplotsset{
        every axis/.append style={
            ymin=0,
            xmin=0,
            width=.8\textwidth,
            height=.25\textwidth,
            scale only axis,
        },
        cycle list={blue, cyan, red, orange}
    }

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ylabel={speedup},
                    ymin=0,
                    ymax=2.75,
                    axis y line*=right,
                    axis x line=none,
                ]
                \addplot (1,1);
            \end{axis}
            \begin{axis}[
                    xlabel={\#threads},
                    ylabel={time},
                    y unit=\si\minute,
                    ymax=55,
                    legend to name=leg:scalability,
                    legend columns=4,
                ]
                \addlegendimage{empty legend} \addlegendentry{Ivy Bridge:}
                \addplot[blue] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
                \addlegendentry{FLEUR}
                \addplot[cyan] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
                \addlegendentry{HSDLA}

                \addplot[cyan, dotted, mark=*, mark options={solid, blue}] 
                table[header=false, x index=3, y expr=50 / 2.5 * \thisrowno{8} / \thisrowno{7}]
                {figures/data/performance/NaCl.40.IvyBridge.x.dat};
                \addlegendentry{speedup}

                \addlegendimage{empty legend} \addlegendentry{Haswell:}
                \addplot[red] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.40.Haswell.x.dat};
                \addlegendentry{FLEUR}
                \addplot[orange] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.40.Haswell.x.dat};
                \addlegendentry{HSDLA}


                \addplot[orange, dotted, mark=*, mark options={solid, red}] 
                table[header=false, x index=3, y expr=50 / 2.5 * \thisrowno{8} / \thisrowno{7}]
                {figures/data/performance/NaCl.40.Haswell.x.dat};
                \addlegendentry{speedup}
            \end{axis}
        \end{tikzpicture}
        \caption{NaCl, $\kmax = 4.0$}
        \label{fig:scalabilityNaCl}
    \end{subfigure}

    \begin{subfigure}{\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    ylabel={speedup},
                    ymin=0,
                    ymax=3,
                    axis y line*=right,
                    axis x line=none,
                ]
                \addplot (1,1);
            \end{axis}
            \begin{axis}[
                    xlabel={\#threads},
                    ylabel={time},
                    y unit=\si\minute,
                    ymax=300
                ]
                \addplot[blue] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.36.IvyBridge.x.dat};
                \addplot[cyan] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.36.IvyBridge.x.dat};

                \addplot[cyan, dotted, mark=*, mark options={solid, blue}] 
                table[header=false, x index=3, y expr=300 / 3 * \thisrowno{8} / \thisrowno{7}]
                {figures/data/performance/TiO2.36.IvyBridge.x.dat};

                \addplot[red] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.36.Haswell.x.dat};
                \addplot[orange] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.36.Haswell.x.dat};

                \addplot[orange, dotted, mark=*, mark options={solid, red}] 
                table[header=false, x index=3, y expr=300 / 3 * \thisrowno{8} / \thisrowno{7}]
                {figures/data/performance/TiO2.36.Haswell.x.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{TiO2, $\kmax = 3.6$}
        \label{fig:scalabilityTiO2}
    \end{subfigure}
    \caption{%
        Scalability of FLEUR and HSDLA and speedup of HSDLA over FLEUR.
    }
    \label{fig:scalability}
\end{figure}


==> figures/speedup.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \ref*{leg:speedup}

    \vspace\medskipamount

    \pgfplotsset{
        every axis plot/.append style={
            mark=*
        }
    }

    \begin{tikzpicture}
        \begin{axis}[
                height=.3333\textwidth,
                ymin=0,
                xlabel={Number of threads},
                ylabel={speedup},
                legend to name=leg:speedup,
                legend columns=3,
                cycle list={plot1, plot2, plot3, plot4}
            ]
            \addlegendimage{empty legend}
            \addlegendentry{NaCl ($\kmax = 4.0$):}
            \addplot table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.40.IvyBridge.x.dat};
            \addlegendentry{IvyBridge}
            \addplot table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.40.Haswell.x.dat};
            \addlegendentry{Haswell}
            \addlegendimage{empty legend}
            \addlegendentry{TiO2 ($\kmax = 3.6$):}
            \addplot table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.36.IvyBridge.x.dat};
            \addlegendentry{IvyBridge}
            \addplot table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.36.Haswell.x.dat};
            \addlegendentry{Haswell}
        \end{axis}
    \end{tikzpicture}
    \caption{Speedup of our algorithm over FLEUR with increasing parallelism}
    \label{fig:speedup}
\end{figure}


==> figures/speedup_kmax.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.x.IvyBridge.1.dat};
            \addlegendentry{1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.x.IvyBridge.20.dat};
            \addlegendentry{20 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl IvyBridge}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.x.Haswell.1.dat};
            \addlegendentry{1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.x.Haswell.24.dat};
            \addlegendentry{24 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl Haswell}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.x.IvyBridge.1.dat};
            \addlegendentry{1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.x.IvyBridge.20.dat};
            \addlegendentry{20 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 IvyBridge}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.x.Haswell.1.dat};
            \addlegendentry{1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.x.Haswell.24.dat};
            \addlegendentry{24 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 Haswell}
\end{figure}


==> figures/speedup_nt.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={\#threads},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.40.IvyBridge.x.dat};
            \addlegendentry{IvyBridge}
            \addplot[plot2] table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/NaCl.40.Haswell.x.dat};
            \addlegendentry{Haswell}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl $k_{max}=4.0$}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={\#threads},
                ylabel={speedup (C++ over FLEUR)},
                legend pos=south east,
            ]
            \addplot[plot1] table[header=false, x index=3, y expr=\thisrowno{8}/\thisrowno{7}]
            {figures/data/performance/TiO2.40.IvyBridge.x.dat};
            \addlegendentry{IvyBridge}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 $k_{max}=4.0$}
\end{figure}


==> figures/time.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \pgfplotsset{
        every axis/.append style={
            width=\textwidth,
            height=.6666\textwidth,
            ymin=0,
            xlabel=\kmax,
            ylabel={time},
            y unit=\si\minute,
        },
        cycle list={blue, cyan, red, orange}
    }

    \ref*{leg:time}

    \vspace\medskipamount

    \begin{subfigure}{.5\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                    legend columns=4,
                    legend to name=leg:time,
                    ymax=55
                ]
                \addlegendimage{empty legend} \addlegendentry{Ivy Bridge}
                \addlegendimage{empty legend} \addlegendentry{(20 cores):}
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.x.IvyBridge.1.dat};
                \addlegendentry{FLEUR}
                \label{plt:ivy_fleur}
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.x.IvyBridge.1.dat};
                \addlegendentry{HSDLA}
                \label{plt:ivy_hsdla}
                \addlegendimage{empty legend} \addlegendentry{Haswell}
                \addlegendimage{empty legend} \addlegendentry{(24 cores):}
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.x.Haswell.1.dat};
                \addlegendentry{FLEUR}
                \label{plt:has_fleur}
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.x.Haswell.1.dat};
                \addlegendentry{HSDLA}
                \label{plt:has_hsdla}
            \end{axis}
        \end{tikzpicture}
        \caption{single-threaded NaCl}
    \end{subfigure}%
    \begin{subfigure}{.5\textwidth}
        \begin{tikzpicture}
            \begin{axis}[ymax=5.5]
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.x.IvyBridge.20.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.x.IvyBridge.20.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/NaCl.x.Haswell.24.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/NaCl.x.Haswell.24.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{multi-threaded NaCl}
    \end{subfigure}


    \begin{subfigure}[b]{.5\textwidth}
        \begin{tikzpicture}
            \begin{axis}[ymax=500]
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.x.IvyBridge.1.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.x.IvyBridge.1.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.x.Haswell.1.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.x.Haswell.1.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{single-threaded TiO2}
    \end{subfigure}%
    \begin{subfigure}[b]{.5\textwidth}
        \begin{tikzpicture}
            \begin{axis}[ymax=50]
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.x.IvyBridge.20.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.x.IvyBridge.20.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{8} / 60]
                {figures/data/performance/TiO2.x.Haswell.24.dat};
                \addplot table[header=false, x index=1, y expr=\thisrowno{7} / 60]
                {figures/data/performance/TiO2.x.Haswell.24.dat};
            \end{axis}
        \end{tikzpicture}
        \caption{multi-threaded TiO2}
    \end{subfigure}
    \caption{Execution time of FLEUR and HSDLA for different setups and
    increasing $\kmax$}
    \label{fig:time}
\end{figure}
% \footnotetext{%
%     The possible values for $k_{max}$ are limited to 3.6 on the Haswell platform
%     due to the main memory size of \SI{64}{\gibi\byte}.
% }


==> figures/time_kmax.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={time [min]},
                legend pos=north west,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.x.IvyBridge.1.dat};
            \addlegendentry{FEUR 1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.x.IvyBridge.1.dat};
            \addlegendentry{C++ 1 thread}
            \addplot[plot3] table[header=false, x index=1, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.x.IvyBridge.20.dat};
            \addlegendentry{FLEUR 20 threads}
            \addplot[plot4] table[header=false, x index=1, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.x.IvyBridge.20.dat};
            \addlegendentry{C++ 20 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl IvyBridge}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={time [min]},
                legend pos=north west,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.x.Haswell.1.dat};
            \addlegendentry{FEUR 1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.x.Haswell.1.dat};
            \addlegendentry{C++ 1 thread}
            \addplot[plot3] table[header=false, x index=1, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.x.Haswell.24.dat};
            \addlegendentry{FLEUR 24 threads}
            \addplot[plot4] table[header=false, x index=1, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.x.Haswell.24.dat};
            \addlegendentry{C++ 24 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl Haswell}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={time [h]},
                legend pos=north west,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8} / 1440]
            {figures/data/performance/TiO2.x.IvyBridge.1.dat};
            \addlegendentry{FEUR 1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{7} / 1440]
            {figures/data/performance/TiO2.x.IvyBridge.1.dat};
            \addlegendentry{C++ 1 thread}
            \addplot[plot3] table[header=false, x index=1, y expr=\thisrowno{8} / 1440]
            {figures/data/performance/TiO2.x.IvyBridge.20.dat};
            \addlegendentry{FLEUR 20 threads}
            \addplot[plot4] table[header=false, x index=1, y expr=\thisrowno{7} / 1440]
            {figures/data/performance/TiO2.x.IvyBridge.20.dat};
            \addlegendentry{C++ 20 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 IvyBridge}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={$k_{max}$},
                ylabel={time [h]},
                legend pos=north west,
            ]
            \addplot[plot1] table[header=false, x index=1, y expr=\thisrowno{8} / 1440]
            {figures/data/performance/TiO2.x.Haswell.1.dat};
            \addlegendentry{FEUR 1 thread}
            \addplot[plot2] table[header=false, x index=1, y expr=\thisrowno{7} / 1440]
            {figures/data/performance/TiO2.x.Haswell.1.dat};
            \addlegendentry{C++ 1 thread}
            \addplot[plot3] table[header=false, x index=1, y expr=\thisrowno{8} / 1440]
            {figures/data/performance/TiO2.x.Haswell.24.dat};
            \addlegendentry{FLEUR 24 threads}
            \addplot[plot4] table[header=false, x index=1, y expr=\thisrowno{7} / 1440]
            {figures/data/performance/TiO2.x.Haswell.24.dat};
            \addlegendentry{C++ 24 threads}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 Haswell}
\end{figure}


==> figures/time_nt.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={\#theads},
                ylabel={time [min]},
                legend pos=north east,
            ]
            \addplot[plot1] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.40.IvyBridge.x.dat};
            \addlegendentry{FEUR}
            \addplot[plot2] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.40.IvyBridge.x.dat};
            \addlegendentry{C++}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl IvyBridge $k_{max}=4.0$}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={\#theads},
                ylabel={time [min]},
                legend pos=north east,
            ]
            \addplot[plot1] table[header=false, x index=3, y expr=\thisrowno{8} / 60]
            {figures/data/performance/NaCl.40.Haswell.x.dat};
            \addlegendentry{FEUR}
            \addplot[plot2] table[header=false, x index=3, y expr=\thisrowno{7} / 60]
            {figures/data/performance/NaCl.40.Haswell.x.dat};
            \addlegendentry{C++}
        \end{axis}
    \end{tikzpicture}
    \caption{NaCl Haswell $k_{max}=4.0$}
\end{figure}

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ymin=0,
                xlabel={\#theads},
                ylabel={time [h]},
                legend pos=north east,
            ]
            \addplot[plot1] table[header=false, x index=3, y expr=\thisrowno{8} / 1440]
            {figures/data/performance/TiO2.40.IvyBridge.x.dat};
            \addlegendentry{FEUR}
            \addplot[plot2] table[header=false, x index=3, y expr=\thisrowno{7} / 1440]
            {figures/data/performance/TiO2.40.IvyBridge.x.dat};
            \addlegendentry{C++}
        \end{axis}
    \end{tikzpicture}
    \caption{TiO2 IvyBridge $k_{max}=4.0$}
\end{figure}

